Asymmetry dependence of Gogny based optical potential

An analysis of neutron and proton scattering off $^{40,48}$Ca has been carried out. Real and imaginary potentials have been generated using the Nuclear Structure Method (NSM) for scattering with the Gogny D1S nucleon-nucleon effective interaction. Observables are well described by NSM for neutron and proton elastic scattering off $^{40}$Ca and for neutron scattering off $^{48}$Ca. For proton scattering off $^{48}$Ca, NSM yields a lack of absorption. This discrepancy is attributed to double-charge-exchange contribution and coupling to Gamow- Teller mode which are not included in the present version of NSM. A recipe based on a Perey-Buck fit of NSM imaginary potential and Lane model is proposed to overcome this issue in an approximate way.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

